Hierarchical VampPrior Variational Fair Auto-Encoder

Decision making is a process that is extremely prone to different biases. In this paper we consider learning fair representations that aim at removing nuisance (sensitive) information from the decision process. For this purpose, we propose to use deep generative modeling and adapt a hierarchical Variational Auto-Encoder to learn these fair representations. Moreover, we utilize the mutual information as a useful regularizer for enforcing fairness of a representation. In experiments on two benchmark datasets and two scenarios where the sensitive variables are fully and partially observable, we show that the proposed approach either outperforms or performs on par with the current best model.

==> MI_1.tex <==
\begin{tikzpicture}
\begin{axis}[
  no markers, domain=\domainstart:\domainend, samples=100,
  axis lines*=left,
  xticklabels={$q_\phi(\textbf{z}_1|\textbf{x}{,\,}\textbf{s}=0)$, $q_\phi(\textbf{z}_1|\textbf{x}{,\,}\textbf{s}=1)$},
  height=\height, width=\width,
  xtick={\meanone, \meantwo}, ytick=\empty,
  enlargelimits=false, clip=false, axis on top,
  ]
%   \addplot [fill=cyan!20, draw=none, domain=0:5.96] {gauss(6.5,1)} \closedcycle;
\addplot [very thick,cyan!50!black] {gauss(\meanone,\sigmaone)};
\addplot [very thick,cyan!50!black] {gauss(\meantwo,\sigmatwo)};
\addplot [densely dotted,red!50!black, thick] {mmgauss(\meanone,\sigmaone, \meantwo,\sigmatwo, \mixone)};
\draw[yshift=\yshift, ->] (\meantwo * 100,0) -- (\mileft * 100,0);
\draw[color=lightgray](\meanone * 100,0) -- (\meanone * 100, \meanheight);
\draw[color=lightgray](\meantwo * 100,0) -- (\meantwo * 100, \meanheight);
\draw[color=lightgray](\meanmixtureone * 100,0) -- (\meanmixtureone * 100, \mixheight);

\end{axis}
\end{tikzpicture}


==> MI_2.tex <==
\begin{tikzpicture}
\begin{axis}[
  no markers, domain=\domainstart:\domainend, samples=100,
  axis lines*=left,
  xticklabels={$q_\phi(\textbf{z}_1|\textbf{x}{,\,}\textbf{s}=0)$, $q_\phi(\textbf{z}_1|\textbf{x}{,\,}\textbf{s}=1)$},
  height=\height, width=\width,
  xtick={\meanone, 3.3}, ytick=\empty,
  enlargelimits=false, clip=false, axis on top,
  ]
%   \addplot [fill=cyan!20, draw=none, domain=0:5.96] {gauss(6.5,1)} \closedcycle;
\addplot [very thick,cyan!50!black] {gauss(\meanone,\sigmaone)};
\addplot [very thick,cyan!50!black] {gauss(\meanthree,\sigmatwo)};
\addplot [densely dotted,red!50!black, thick] {mmgauss(\meanone,\sigmaone, \meanthree,\sigmatwo, \mixone)};
% \draw[yshift=\yshift, ->] (\meantwo * 100,0) -- (\mileft * 100,0);
\draw[color=lightgray](\meanone * 100,0) -- (\meanone * 100, \meanheight);
\draw[color=lightgray](\meanthree * 100,0) -- (\meanthree * 100, \meanheight);
\draw[color=lightgray](\meanmixturethree * 100,0) -- (\meanmixturethree * 100, \mixheighttwo);

\end{axis}

\end{tikzpicture}

==> MI_3.tex <==
\begin{tikzpicture}
\begin{axis}[
  no markers, domain=\domainstart:\domainend, samples=100,
  axis lines*=left,
  xticklabels={$q_\phi(\textbf{z}_1|\textbf{x}{,\,}\textbf{s}) = q_\phi(\textbf{z}_1|\textbf{x})$},
  height=\height, width=\width,
  xtick={\meanthree}, ytick=\empty,
  enlargelimits=false, clip=false, axis on top,
  grid = major
  ]
%   \addplot [fill=cyan!20, draw=none, domain=0:5.96] {gauss(6.5,1)} \closedcycle;
\addplot [very thick,cyan!50!black] {gauss(\meanthree,\sigmaone)};
\addplot [densely dotted,red!50!black, thick] {gauss(\meanthree,\sigmaone)};
% \addplot [densely dotted,red!50!black, thick] {mmgauss(\meanone,\sigmaone, \meantwo,\sigmatwo, \mixone)};

\end{axis}

\end{tikzpicture}


==> MMD_1.tex <==
\begin{tikzpicture}
\begin{axis}[
  no markers, domain=\domainstart:\domainend, samples=100,
  axis lines*=left,
%   every axis y label/.style={at=(current axis.above origin),anchor=south},
%   every axis x label/.style={at=(current axis.right of origin),anchor=west},
%   every axis x label/.style={$\mu$,anchor=west},
  xticklabels={$q_\phi(\textbf{z}_1|\textbf{s}=0)$, $q_\phi(\textbf{z}_1|\textbf{s}=1)$},
  height=\height, width=\width,
  xtick={\meanone, \meantwo}, ytick=\empty,
  enlargelimits=false, clip=false, axis on top,
%   grid = major
  ]
%   \addplot [fill=cyan!20, draw=none, domain=0:5.96] {gauss(6.5,1)} \closedcycle;
  \addplot [very thick,cyan!50!black] {gauss(\meanone,\sigmaone)};
  \addplot [very thick,cyan!50!black] {gauss(\meantwo,\sigmatwo)};


% \draw [yshift=2.6cm, latex-latex](axis cs:2,0) -- node [] {} (axis cs:6,0);
% Optional: Add axes
\draw[yshift=\yshift, ->] (\meanone * 100,0) -- (\mmdleft * 100,0);
\draw[yshift=\yshift, ->] (\meantwo * 100,0) -- (\mmdright * 100,0);
\draw[color=lightgray](\meanone * 100,0) -- (\meanone * 100, \meanheight);
\draw[color=lightgray](\meantwo * 100,0) -- (\meantwo * 100, \meanheight);
% \draw[->] (2.6,0) -- (0,5) node[left] {};
\end{axis}

\end{tikzpicture}

==> MMD_2.tex <==
\begin{tikzpicture}
\begin{axis}[
  no markers, domain=\domainstart:\domainend, samples=100,
  axis lines*=left,
  xticklabels={$q_\phi(\textbf{z}_1|\textbf{s}=0)$ = $q_\phi(\textbf{z}_1|\textbf{s}=1)$},
  height=\height, width=\width,
  xtick={\meanthree}, ytick=\empty,
  enlargelimits=false, clip=false, axis on top,
%   grid = major
  ]
%   \addplot [fill=cyan!20, draw=none, domain=0:5.96] {gauss(6.5,1)} \closedcycle;
  \addplot [dashed,cyan!50!black] {gauss(\meanone,\sigmaone)};
  \addplot [dashed,cyan!50!black] {gauss(\meantwo,\sigmatwo)};
  \addplot [very thick,cyan!50!black] {gauss(\meanthree, \sigmathree)};


% \draw [yshift=2.6cm, latex-latex](axis cs:2,0) -- node [] {} (axis cs:6,0);
% Optional: Add axes
% \draw[yshift=\yshift, ->] (\meanone * 100,0) -- (\mmdleft * 100,0);
% \draw[yshift=\yshift, ->] (\meantwo * 100,0) -- (\mmdright * 100,0);
\draw[color=lightgray](\meanone * 100,0) -- (\meanone * 100, \meanheight);
\draw[color=lightgray](\meantwo * 100,0) -- (\meantwo * 100, \meanheight);
\draw[color=lightgray](\meanthree * 100,0) -- (\meanthree * 100, \meanheight);
\end{axis}

\end{tikzpicture}

==> generative.tex <==
\begin{tikzpicture}

  % Define nodes
  \node[obs]                               (x) {$\mathbf{x}$};
  \node[semi, above=of x, xshift=-1.2cm] (s) {$\mathbf{s}$};
  \node[latent, above=of x]  (z1) {$\mathbf{z}_1$};
  \node[obs, above=of s]  (y) {$\mathbf{y}$};
  \node[latent, above=of z1] (z2) {$\mathbf{z}_2$};

%   % Connect the nodes
  \edge {s, z1} {x} ;
  \edge {y, z2} {z1} ;

%   % Plates
  \plate {} {(x)(y)(z1)(z2)(s)} {$N$} ;
%   \plate {} {(w)(y)(yx.north west)(yx.south west)} {$M$} ;

\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 


==> variational.tex <==
\begin{tikzpicture}

  % Define nodes
  \node[obs]                               (x) {$\mathbf{x}$};
  \node[semi, above=of x, xshift=-1.2cm] (s) {$\mathbf{s}$};
  \node[latent, above=of x]  (z1) {$\mathbf{z}_1$};
  \node[obs, above=of s]  (y) {$\mathbf{y}$};
  \node[latent, above=of z1] (z2) {$\mathbf{z}_2$};

%   % Connect the nodes
  \edge [bend right, dashed] {s, x} {z1} ;
  \edge [bend left, dashed] {x} {z2} ;
  \edge [bend left, dashed] {z1} {y} ;
  \edge [bend left, dashed] {x} {s} ;

%   % Plates
  \plate {} {(x)(y)(z1)(z2)(s)} {$N$} ;
%   \plate {} {(w)(y)(yx.north west)(yx.south west)} {$M$} ;

\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 


==> variational_2.tex <==
\begin{tikzpicture}

  % Define nodes
  \node[obs]                               (x) {$\mathbf{x}$};
  \node[semi, above=of x, xshift=-1.2cm] (s) {$\mathbf{s}$};
  \node[latent, above=of x]  (z1) {$\mathbf{z}_1$};
  \node[obs, above=of s]  (y) {$\mathbf{y}$};
  \node[latent, above=of z1] (z2) {$\mathbf{z}_2$};

%   % Connect the nodes
  \edge [bend right, dashed] {s, x} {z1} ;
  \edge [bend left, dashed] {y} {z2} ;
  \edge [bend right, dashed] {z1} {z2} ;
  \edge [bend left, dashed] {z1} {y} ;
  \edge [bend left, dashed] {x} {s} ;

%   % Plates
  \plate {} {(x)(y)(z1)(z2)(s)} {$N$} ;
%   \plate {} {(w)(y)(yx.north west)(yx.south west)} {$M$} ;

\end{tikzpicture}
%\endpgfgraphicnamed

%%% Local Variables: 
%%% mode: tex-pdf
%%% TeX-master: "example"
%%% End: 

